Common Randomness Generation from Sources with Infinite Polish Alphabet

We investigate the problem of common randomness (CR) generation in the basic two-party communication setting in which a sender and a receiver aim to agree on a common random variable with high probability. The terminals observe independent and identically distributed (i.i.d.) samples of sources with an arbitrary distribution defined on a Polish alphabet and are allowed to communicate as little as possible over a noisy, memoryless channel. We establish single-letter upper and lower bounds on the CR capacity for the specified model. The derived bounds hold with equality except for at most countably many points where discontinuity issues might arise.

==> figures/CodeConstrWiretap.tex <==
\scalebox{.8}{\begin{tikzpicture}
	\definecolor{mygreen}{RGB}{80,160,80}
	\definecolor{indiagreen}{rgb}{0.07, 0.53, 0.03}
\tikzset{pblock/.style = {rectangle split, rectangle split horizontal,
 rectangle split parts=2,draw,inner sep=1ex , align=center}}
%node (C)
\node[pblock] (C) at (2,-4){\nodepart[text width=1cm]{one} $\up$
\nodepart{two}$\upp$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
 ($(C.two north)+(-0.4,-.7)$)--($(C.one north)+(-.65,-.7)$) node [black,midway,below,yshift=-.2cm]
{\footnotesize $n$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
 ($(C.two)+(0.55,-.2)$) -- ($(C.one)+(1.15,-.2)$) node [black,midway,below,yshift=-.1cm]
{\footnotesize $\lceil \sqrt{n}\rceil$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
 ($(C.one north)+(-.7,0)$)--($(C.two north)+(.4,0)$) node [black,midway,above,yshift=.1cm]
{\footnotesize $m$};
%node(A)
\node[rectangle split, rectangle split parts=4,draw,inner sep=1ex] (A) at (.5,-1.5)
{$\up_1$\nodepart{two}$\up_2$ \nodepart{three}$\vdots$\nodepart{four}$\up_{\Mp}$ }
;
\node[above=.1cm of A] (A1) {\small$\Cp=\{(\up_j,\dcp_j),j \in \{1,\ldots,\Mp\} \}$};
%\node[above=.1cm of A] (A1) {\small$(n,\Mp,2^{-n\gamma})$};
\node[above=.7cm of A] (A1) {transmission code};
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(A.south west)-- (A.north west) node [black,midway,xshift=-1.5cm]
{\footnotesize $|\Cp|=\lceil2^{n(C-\epsilon)}\rceil$};
%node (B)
\node[rectangle split, rectangle split parts=4,draw,inner sep=.5ex] (B) at (5.5,-1.5)
{$\upp_1$\nodepart{two}$\upp_2$ \nodepart{three}$\small \vdots$\nodepart{four}$\upp_{\Mpp}$} ;
\node[above=.4cm of B] (B1) {\small$\Cpp=\{(\upp_k,\dcpp_k),k \in \{1,\ldots,\Mpp\} \}$};
%\node[above=.4cm of B] (B1) {\small$(\lceil \sqrt{n}\rceil,\Mpp,2^{-\sqrt{n}\gamma})$};
\node[above=1cm of B] (B1) {\color{indiagreen}{ wiretap code}};
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(B.north east)-- (B.south east) node [black,midway,xshift=1.5cm]
{\footnotesize $|\Cpp|=\lceil2^{\sqrt{n}\epsilon}\rceil$};
\node[right=.1cm of C] (C1) {$\in \C=\{(Q_i,\dc_i), i \in \left\{1,\ldots,N\right\} \}$ };
%\node[below=.5cm of C] (secure) {\includegraphics[width=.05\linewidth]{secure.png}};
%arrows
\draw [white]
($(C.two)+(0.55,0.7)$) -- ($(C.one)+(1.15,0.7)$) node [white,midway,below,yshift=-.1cm]
{\includegraphics[width=.06\linewidth]{secure.png}};
\draw[->] (A.three east) -- (C.one north);
\draw[->] (B.three west) -- (C.two north);
\end{tikzpicture}}

==> figures/Identification.tex <==
\tikzstyle{block} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2em, minimum width=3cm]
\tikzstyle{blockchannel} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2cm, minimum width=.1cm]
\tikzstyle{input} = [coordinate]
\usetikzlibrary{arrows}
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (m) {\small $M$};
\node[block,right=1cm of m] (enc) {\small Encoder};
\node[blockchannel, right=1.5cm of enc](channel) {\small Channel
$W^n$};
\node[block, above=.7cm of channel] (source) {$P_{XY}$};
\node[block,right= 1.5 cm of channel.360] (bob) {\small Decoder};
\node[right=1cm of bob] (what) {\small Is $\hat{M}$ sent? Yes,No?};


\draw[->] (m) -- (enc);
\draw[->] (enc) -- node[above]{$T^{n}$}  (channel);
\draw[->] (channel.360) -- node[above]{$Z^{n}$} (bob);
\draw[->] (bob) -- (what);
\draw[->] (source) -- node[above]{$X^n$} (enc);
\draw[->] (source) -- node[above]{$Y^n$} (bob);
\end{tikzpicture}

==> figures/K-id.tex <==
\tikzstyle{farbverlauf} = [ top color=white, bottom color=white!80!gray]
\tikzstyle{block} = [draw,top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2em, minimum width=2.5em]
\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=2mm,  thick]
\scalebox{.9}{
\tikzstyle{arrow}=[draw,->] %{Latex[length=3mm]},
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (M) {$m \in \{1,\ldots,N\}$};
\node[block,right=.5cm of M] (enc) {Encoder};
\node[block, right=3cm of enc] (channel) {Noisy Channel};
\node[block, right=2cm of channel] (dec) {Decoder};
\node[right=.5cm of dec] (Mhat) {${m} \in \mathcal{S}_l$ ? Yes or No?};
%\node[above=1cm of channel] (noise) {$Z^n$};
\node[input,right=1cm of channel] (t1) {};
\node[input,below=1cm of t1] (t2) {};
\draw[->] (M) -- (enc);
\draw[->] (enc) --node[above]{ $X^n$} (channel);
%\draw[->] (noise) -- (channel);
\draw[->] (channel) --node[above]{$Y^n$} (dec);
\draw[->] (dec) -- (Mhat);
%\draw[-] (t1) -- (t2);
%\draw[->] (t2) -| (enc);
\end{tikzpicture}}

==> figures/System.tex <==
\tikzstyle{block} = [draw, rectangle, rounded corners,
minimum height=2em, minimum width=2cm]
\tikzstyle{blockchannel} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=1cm, minimum width=.3cm]
\tikzstyle{input} = [coordinate]
\usetikzlibrary{arrows}
\scalebox{.85}{
\begin{tikzpicture}[scale= 1,font=\footnotesize]
\node[blockchannel] (source) {$P_{XY}$};
\node[blockchannel, below=2.8cm of source](channel) { memoryless noisy channel};
\node[block, below left=3cm of source] (x) {Terminal $A$};
\node[block, below right=3cm of source] (y) {Terminal $B$};
%\node[block,right= .7cm of channel.390] (bob) {\small Decoder};
%\node[block,right=.7cm of channel.330] (eve) {\small Eavesdropper};
\node[above=1cm of x] (k) {$K=\Phi(X^n)$};
\node[above=1cm of y] (l) {$L=\Psi(Y^n,Z^n)$};

\draw[->,thick] (source) -- node[above] {$X^n$} (x);
\draw[->, thick] (source) -- node[above] {$Y^n$} (y);
\draw [->, thick] (x) |- node[below right] {$T^n=\Lambda(X^n)$} (channel);
\draw[<-, thick] (y) |- node[below left] {$Z^n$} (channel);
\draw[->] (x) -- (k);
\draw[->] (y) -- (l);

\end{tikzpicture}}

==> figures/SystemCR.tex <==
\tikzstyle{block} = [draw, rectangle, rounded corners,
minimum height=2em, minimum width=2cm]
\tikzstyle{blockchannel} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=1cm, minimum width=.3cm]
\tikzstyle{input} = [coordinate]
\usetikzlibrary{arrows}
\scalebox{.9}{
\begin{tikzpicture}[scale= 1,font=\footnotesize]
\node[blockchannel] (source) {$P_{XY}$};
\node[blockchannel, below=2.4cm of source](channel) { memoryless channel};
\node[block, below left=2.4cm of source] (x) {Terminal $A$};
\node[block, below right=2.4cm of source] (y) {Terminal $B$};
%\node[block,right= .7cm of channel.390] (bob) {\small Decoder};
%\node[block,right=.7cm of channel.330] (eve) {\small Eavesdropper};
\node[above=1cm of x] (k) {$K=\Phi(X^n)$};
\node[above=1cm of y] (l) {$L=\Psi(Y^n,Z^n)$};

\draw[->,thick] (source) -- node[above] {$X^n$} (x);
\draw[->, thick] (source) -- node[above] {$Y^n$} (y);
\draw [->, thick] (x) |- node[below right] {$T^n=\Lambda(X^n)$} (channel);
\draw[<-, thick] (y) |- node[below left] {$Z^n$} (channel);
\draw[->] (x) -- (k);
\draw[->] (y) -- (l);

\end{tikzpicture}}

==> figures/figcorrelated_SISO.tex <==
\tikzstyle{block} = [draw, rectangle, rounded corners,
minimum height=2em, minimum width=2cm]
\tikzstyle{blockchannel} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=1cm, minimum width=.3cm]
\tikzstyle{input} = [coordinate]
\usetikzlibrary{arrows}
\begin{tikzpicture}[scale= 1,font=\footnotesize]
\node[blockchannel] (source) {$P_{XY}$};
\node[blockchannel, below=4cm of source](channel) { Gaussian channel};
\node[block, below left=2.2cm of source] (x) {Terminal $A$};
\node[block, below right=2cm of source] (y) {Terminal $B$};
%\node[block,right= .7cm of channel.390] (bob) {\small Decoder};
%\node[block,right=.7cm of channel.330] (eve) {\small Eavesdropper};
\node[above=1cm of x] (k) {$K=\Phi(X^n)$};
\node[above=1cm of y] (l) {$L=\Psi(Y^n,Z^n)$};

\draw[->,thick] (source) -- node[above] {$X^n$} (x);
\draw[->, thick] (source) -- node[above] {$Y^n$} (y);
\draw [->, thick] (x) |- node[below right] {$T^n=\Phi(X^n)$} (channel);
\draw[<-, thick] (y) |- node[below left] {$Z^n$} (channel);
\draw[->] (x) -- (k);
\draw[->] (y) -- (l);

\end{tikzpicture}

==> figures/localandcommonrandomness.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\scalebox{.64}{\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{Power}},
ymin=0,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Identification Capacity}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.4,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.531004406410719\\
0.1	0.578659496312881\\
0.2	0.622165184807696\\
0.3	0.662186538644464\\
0.4	0.699240524721325\\
0.5	0.733736960464801\\
0.6	0.766006221033587\\
0.7	0.796318531941804\\
0.8	0.824897738861778\\
0.9	0.851931349496916\\
1	0.877577996690691\\
1.1	0.901973078775407\\
1.2	0.925233086592854\\
1.3	0.947458967878271\\
1.4	0.968738775087669\\
1.5	0.989149772347796\\
1.6	1.00876012892444\\
1.7	1.02763029291586\\
1.8	1.0458141150013\\
1.9	1.06335977490693\\
2	1.08031055074477\\
2.1	1.09670546215627\\
2.2	1.11257981131356\\
2.3	1.12796564064694\\
2.4	1.14289212222178\\
2.5	1.1573858906584\\
2.6	1.17147132914175\\
2.7	1.18517081623581\\
2.8	1.19850493977689\\
2.9	1.21149268297852\\
3	1.22415158697066\\
};
\addlegendentry{\textbf{Lower bound on correlation-assisted}\\\textbf{identification capacity}}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.1	0.0476550899021625\\
0.2	0.0911607783969773\\
0.3	0.131182132233746\\
0.4	0.168236118310606\\
0.5	0.202732554054082\\
0.6	0.235001814622868\\
0.7	0.265314125531085\\
0.8	0.29389333245106\\
0.9	0.320926943086197\\
1	0.346573590279973\\
1.1	0.370968672364689\\
1.2	0.394228680182135\\
1.3	0.416454561467552\\
1.4	0.43773436867695\\
1.5	0.458145365937078\\
1.6	0.477755722513718\\
1.7	0.496625886505142\\
1.8	0.514809708590579\\
1.9	0.532355368496214\\
2	0.549306144334055\\
2.1	0.56570105574555\\
2.2	0.58157540490284\\
2.3	0.596961234236217\\
2.4	0.611887715811058\\
2.5	0.626381484247684\\
2.6	0.640466922731032\\
2.7	0.654166409825089\\
2.8	0.66750053336617\\
2.9	0.6804882765678\\
3	0.693147180559945\\
};
\addlegendentry{\textbf{Identification capacity}\\\textbf{in presence of local randomness}}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}}%
